Robust Action Clusters and Cascades in Opinion Dynamics with Heterogeneous Action Thresholds

We study the preservation and propagation of public actions in networks whose agents hold continuous private opinions. Agents update their opinions from their neighbors' observed actions and express them through action rules whose thresholds differ across agents. We characterize groups of agents that preserve a given common action regardless of the outsiders' actions. We call such a group, paired with that action, a robust action cluster. We show that a group is a robust action cluster for that action if and only if each member places enough of its influence weight on the group, where the required influence depends on the member's own action rule. We further give a sufficient condition under which an agent outside the cluster permanently adopts the cluster's action, and we iterate it to obtain a cascade of agents that are guaranteed to adopt that action. Finally, numerical examples show that replacing heterogeneous thresholds by their mean can change both the propagation of an action and the presence of robust action clusters.

==> figures/fig_cascade_counts_v7.tex <==
% Fig. cascade (b): number of agents holding action 1/2, held constant
% between integer time steps. Data: figures/data/ecc_V_A_eleven_agent.dat
\definecolor{cascadeCurve}{HTML}{B2182B}%
\begin{tikzpicture}[font=\scriptsize]
  \begin{axis}[
      scale only axis, width=2.75cm, height=3.30cm,
      axis lines*=left,
      xmin=0, xmax=35, ymin=3.6, ymax=11.8,
      xtick={0,10,20,30}, ytick={4,5,...,11},
      xlabel={Time $t$}, ylabel={Agents with action $1/2$},
      tick label style={font=\scriptsize}, label style={font=\scriptsize},
      xlabel style={inner sep=1pt}, ylabel style={inner sep=1pt},
      tick align=outside, tick style={black!70}, axis line style={black!75},
      ymajorgrids, grid style={black!15,line width=0.3pt},
      % Legend in the empty upper-left region, above both curves
      % The y-range starts just below the seed size 4 so the mean-rule line stays
      % visible above the x-axis; ymax leaves headroom for the legend.
      legend style={font=\scriptsize,draw=none,fill=white,
        at={(0.01,1.0)},anchor=north west,inner sep=1pt,
        cells={anchor=west},row sep=-1.5pt},
      legend image post style={xscale=0.6},
      clip=true,
    ]
    \addplot[cascadeCurve,line width=0.9pt,const plot,no marks]
      table[x=t,y=heterogeneous] {figures/data/ecc_V_A_eleven_agent.dat};
    \addlegendentry{Heterogeneous}
    \addplot[black!70,line width=0.9pt,dashed,const plot,no marks]
      table[x=t,y=mean] {figures/data/ecc_V_A_eleven_agent.dat};
    \addlegendentry{Homogeneous}
  \end{axis}
\end{tikzpicture}%


==> figures/fig_cascade_network.tex <==
% Fig. cascade (a): eleven-agent network with heterogeneous rules in the seed.
% Coordinates are drawing choices only; all 19 undirected edges are preserved.
\definecolor{cascadeNegative}{HTML}{053061}%
\definecolor{cascadeInitial}{HTML}{E48066}%
\begin{tikzpicture}[
    font=\scriptsize,
    agent/.style={draw=black!85, line width=0.5pt, minimum size=4.8mm,
      inner sep=0pt, font=\footnotesize},
    ruleA/.style={agent,circle},
    ruleB/.style={agent,rectangle},
    seed/.style={fill=cascadeInitial,text=black,line width=1.1pt},
    negative/.style={fill=cascadeNegative,text=white},
    edge/.style={draw=black!50,line width=0.5pt},
    seedlink/.style={draw=black!70,line width=0.8pt},
  ]
  % Network, compressed horizontally; node shapes and labels keep their size.
  \begin{scope}[xshift=1.8cm,xscale=0.72]
  \coordinate (p1) at (0.45,2.00);
  \coordinate (p2) at (0.55,1.25);
  \coordinate (p3) at (1.45,1.95);
  \coordinate (p4) at (1.55,1.20);
  \coordinate (p5) at (0.80,2.92);
  \coordinate (p6) at (0.78,3.92);
  \coordinate (p7) at (1.68,3.65);
  \coordinate (p8) at (2.27,2.55);
  \coordinate (p9) at (3.25,2.55);
  \coordinate (p10) at (3.00,3.37);
  \coordinate (p11) at (2.68,4.47);
  \draw[edge] (p1)--(p2)--(p4)--(p3)--cycle;
  \draw[edge] (p1)--(p4) (p2)--(p3);
  \draw[edge] (p5)--(p6)--(p7)--cycle;
  \draw[edge] (p8)--(p9)--(p10)--cycle;
  \draw[edge] (p7)--(p8) (p7)--(p11)--(p10);
  \draw[seedlink] (p5)--(p1) (p8)--(p3) (p8)--(p4);
  % Route 5--2 outside agent 1 so the two links to the seed are distinct.
  \draw[seedlink] (p5) .. controls (-0.20,2.50) and (-0.15,1.55) .. (p2);
  \node[ruleA,seed] (n1) at (p1) {1};
  \node[ruleB,seed] (n2) at (p2) {2};
  \node[ruleA,seed] (n3) at (p3) {3};
  \node[ruleB,seed] (n4) at (p4) {4};
  \node[ruleA,negative] (n5) at (p5) {5};
  \node[ruleA,negative] (n6) at (p6) {6};
  \node[ruleA,negative] (n7) at (p7) {7};
  \node[ruleA,negative] (n8) at (p8) {8};
  \node[ruleA,negative] (n9) at (p9) {9};
  \node[ruleA,negative] (n10) at (p10) {10};
  \node[ruleB,negative] (n11) at (p11) {11};
  \end{scope}

  % Legend in the upper-left corner, top aligned with the network:
  % shape gives the rule, a swatch the initial action; thick borders mark the seed.
  \begin{scope}[shift={(0,4.55)}]
  \node[circle,draw=black!85,line width=0.5pt,minimum size=2.4mm,inner sep=0pt]
    at (0.16,0) {};
  \node[anchor=west,inner sep=0pt] at (0.43,0) {Rule A};
  \node[rectangle,draw=black!85,line width=0.5pt,minimum size=2.4mm,inner sep=0pt]
    at (0.16,-0.40) {};
  \node[anchor=west,inner sep=0pt] at (0.43,-0.40) {Rule B};
  \draw[cascadeInitial,line width=3pt] (0.01,-0.80)--(0.31,-0.80);
  \node[anchor=west,inner sep=0pt] at (0.43,-0.80) {$a=\frac{1}{2}$};
  \draw[cascadeNegative,line width=3pt] (0.01,-1.20)--(0.31,-1.20);
  \node[anchor=west,inner sep=0pt] at (0.43,-1.20) {$a=-1$};
  \end{scope}
\end{tikzpicture}%


==> figures/fig_influence_threshold_a.tex <==
% Fig. influence threshold (a): influence on agent i. Arrows point in the
% direction of influence: weight w_i(R) from its group R (holding a),
% 1-w_i(R) from the other agents (any action).
\begin{tikzpicture}[
    ag/.style={circle, draw=black!70, line width=0.6pt, minimum size=5.4mm, inner sep=0pt, font=\footnotesize},
    sd/.style={ag, draw=myblue, fill=myblue!35, line width=0.9pt},
    od/.style={ag, draw=myorange, fill=white, line width=0.9pt},
    ed/.style={line width=0.6pt, black!70, -{Stealth[length=3.2pt,width=2.6pt]}, shorten >=0.5pt},
    line cap=round, line join=round,
  ]
  \node[sd] (i)  at (0,0) {$i$};
  \node[sd] (r1) at (-0.95,0.62) {};
  \node[sd] (r2) at (-0.95,-0.62) {};
  \node[od] (o1) at (0.95,0.62) {};
  \node[od] (o2) at (0.95,-0.62) {};
  \draw[ed] (r1) -- (i);
  \draw[ed] (r2) -- (i);
  \draw[ed] (o1) -- (i);
  \draw[ed] (o2) -- (i);
  \begin{scope}[on background layer]
    \node[draw=myblue, dashed, rounded corners=3pt, fit=(r1)(r2)(i), inner sep=3pt] (box) {};
  \end{scope}
  \node[font=\scriptsize, text=myblue, anchor=south west, inner sep=1pt] at (box.north west) {$\mathcal{R}$: action $a$};
  \node[font=\scriptsize, myorange!80!black, inner sep=1pt] at (0.95,1.14) {any action};
  \node[font=\scriptsize, myblue] at (-0.6,-1.2) {$w_i(\mathcal{R})$};
  \node[font=\scriptsize, myorange!80!black] at (0.85,-1.2) {$1-w_i(\mathcal{R})$};
  % Invisible extent: centers (a) vertically against the plot in (b).
  \path (0,-1.85) (0,1.75);
\end{tikzpicture}%


==> figures/fig_influence_threshold_b.tex <==
% Fig. influence threshold (b): worst-case input bounds versus w_i(R).
% Agent i keeps action a for w_i(R) >= kappa_i(a) (hatched).
\begin{tikzpicture}[font=\scriptsize, line cap=round, line join=round]
  \pgfmathsetmacro{\W}{3.2}
  \pgfmathsetmacro{\H}{2.8}
  \pgfmathsetmacro{\ya}{0.5*\H}
  \pgfmathsetmacro{\kp}{0.35} % kappa_i^+(a)
  \pgfmathsetmacro{\km}{0.65} % kappa_i^-(a) = kappa_i(a)
  \pgfmathsetmacro{\xp}{\kp*\W}
  \pgfmathsetmacro{\xm}{\km*\W}
  \pgfmathsetmacro{\yup}{\ya+(1-\kp)*(\H-\ya)}   % theta-bar
  \pgfmathsetmacro{\ylo}{\ya-(1-\km)*\ya}        % theta-underbar
  % Action interval I_i(a) and the robust range w_i(R) >= kappa_i(a) (hatched).
  \fill[black!8] (0,\ylo) rectangle (\W,\yup);
  \fill[pattern={Lines[angle=45, distance=3.2pt, line width=0.35pt]}, pattern color=myblue!70] (\xm,0) rectangle (\W,\H);
  \draw[myblue!70, line width=0.4pt] (\xm,0) rectangle (\W,\H);
  \node[myblue, above, inner sep=1.5pt] at ({0.5*(\xm+\W)},\H) {Robust};
  \node[black!60, anchor=west] at (0.05,{0.5*(\ya+\yup)}) {$\mathcal{I}_i(a)$};
  \node[myblue, align=center, fill=white, inner sep=1pt] at ({0.5*(\xm+\W)},{0.45*\ylo}) {$w_i(\mathcal{R})$\\[-1pt]$\geq\kappa_i(a)$};
  % Bounds of the worst-case input interval.
  \draw[myred, thick] (0,\H) -- (\W,\ya) node[pos=0.13, below, sloped, inner sep=1.5pt] {$\overline{u}_i$};
  \draw[myblue, thick] (0,0) -- (\W,\ya) node[pos=0.13, above, sloped, inner sep=1.5pt] {$\underline{u}_i$};
  % Crossings of the thresholds.
  \draw[myred, densely dotted] (\xp,\yup) -- (\xp,0);
  \draw[myblue, densely dotted] (\xm,\ylo) -- (\xm,0);
  \fill[myred] (\xp,\yup) circle (1.4pt);
  \fill[myblue] (\xm,\ylo) circle (1.4pt);
  % Axes.
  \draw[-{Stealth[length=3.5pt]}] (0,0) -- (\W+0.25,0) node[right, inner sep=1pt] {$w_i(\mathcal{R})$};
  \draw[-{Stealth[length=3.5pt]}] (0,0) -- (0,\H+0.25) node[above, inner sep=1pt] {$u_i$};
  \foreach \x/\l in {0/{$0$}, \xp/{$\kappa_i^+(a)$}, \xm/{$\kappa_i^-(a)$}, \W/{$1$}}
    \draw (\x,0) -- (\x,-0.07) node[below, inner sep=2pt, anchor=north] {\l};
  \foreach \y/\l in {0/{$a_1$}, \ylo/{$\underline{\theta}_i(a)$}, \ya/{$a$}, \yup/{$\overline{\theta}_i(a)$}, \H/{$a_L$}}
    \draw (0,\y) -- (-0.07,\y) node[left, inner sep=2pt] {\l};
\end{tikzpicture}%


==> figures/figure1_Tikz.tex <==
% figure1_Tikz.tex -- quantizers of two agents on the opinion range [-1,1], centred axes.
% Data from Remark rem:neutral: A={-1,0,1}, I_i(0)=[-0.4,0.4), I_j(0)=[-0.1,0.7).
% The a_2 = 0 step lies on the x-axis; a_1 = -1 below it, a_3 = 1 above it.
\begin{tikzpicture}[
    stp/.style={line width=1.4pt},
    cl/.style={circle, fill, inner sep=0pt, minimum size=3.8pt},
    op/.style={circle, draw, fill=white, line width=0.8pt, inner sep=0pt, minimum size=3.8pt},
    guidedot/.style={densely dotted, black!45},
    lvl/.style={font=\scriptsize, inner sep=1.5pt},
  ]
  \pgfplotsset{
    qaxis/.style={
      scale only axis, width=3.3cm, height=2.45cm,
      xmin=-1.2, xmax=1.25, ymin=-1.3, ymax=1.3,
      axis lines=middle, axis line style={black!60, -{Stealth[length=1.6mm]}},
      ytick={-1,1}, yticklabels={},
      tick style={black!60}, tick label style={font=\scriptsize, fill=white, inner sep=1pt},
      xlabel={$x$}, label style={font=\footnotesize},
      xlabel style={at={(ticklabel* cs:1)}, anchor=west, inner sep=1pt},
      ylabel style={at={(ticklabel* cs:1)}, anchor=south, inner sep=1pt},
      clip=false,
    },
  }
  % #1 theta1, #2 theta2, #3 colour, #4 agent
  \newcommand{\staircase}[4]{%
    \addplot[dashed, black!40, thin, domain=-1:1, samples=2] {x};
    \draw[guidedot] (axis cs:-1,-1) -- (axis cs:-1,0);
    \draw[guidedot] (axis cs:#1,-1) -- (axis cs:#1,0);
    \draw[guidedot] (axis cs:#2,0)  -- (axis cs:#2,1);
    \draw[guidedot] (axis cs:1,0)   -- (axis cs:1,1);
    \draw[stp, #3] (axis cs:-1,-1) -- (axis cs:#1,-1);
    \draw[stp, #3] (axis cs:#1,0)  -- (axis cs:#2,0);
    \draw[stp, #3] (axis cs:#2,1)  -- (axis cs:1,1);
    \node[op, draw=#3] at (axis cs:#1,-1) {};
    \node[cl, #3]      at (axis cs:#1,0) {};
    \node[op, draw=#3] at (axis cs:#2,0) {};
    \node[cl, #3]      at (axis cs:#2,1) {};
    % theta_{.,1} labelled above the x-axis, left of its guide (keeps it clear of the q-axis)
    \node[anchor=south east, font=\scriptsize, inner sep=1pt] at (axis cs:#1,0.02) {$\theta_{#4,1}$};
    % brace marking the quantization interval of a_2
    \draw[decorate, decoration={brace, mirror, amplitude=3pt}, black!70]
      (axis cs:#1,-1.3) -- node[below=2pt, font=\scriptsize] {$\mathcal{I}_{#4}(a_2)$} (axis cs:#2,-1.3);
  }

  \begin{axis}[qaxis, name=left, ylabel={$q_i(x)$},
      xtick={-1,-0.4,0.4,1}, xticklabels={$-1$,{},$\theta_{i,2}$,$1$}]
    \staircase{-0.4}{0.4}{myblue}{i}
    % action levels: a_3 above the x-axis, a_2 on it, a_1 below it
    \node[lvl, anchor=east]       at (axis cs:0,1)  {$a_3$};
    \node[lvl, anchor=south east] at (axis cs:0,0)  {$a_2$};
    \node[lvl, anchor=west]       at (axis cs:0,-1) {$a_1$};
  \end{axis}

  \begin{axis}[qaxis, at={($(left.east)+(0.45cm,0)$)}, anchor=west, ylabel={$q_j(x)$},
      xtick={-1,-0.1,0.7,1}, xticklabels={$-1$,{},$\theta_{j,2}$,$1$}]
    \staircase{-0.1}{0.7}{myorange}{j}
  \end{axis}
\end{tikzpicture}

